Teaching AI Agent to Play Poker Strategically Through Preference Optimization

A poker agent can make a legal move and still make a strategically poor one. We ask whether compact AI agents can exhibit strategic behavior under hidden information and whether preference optimization can improve beyond static and zero-shot policies. We first evaluate a static baseline and three frozen language models: SmallThinker, Qwen3, and Gemma-3 whose performance varies substantially between exact-game and six-player evaluation. We therefore propose Strategic Preference Optimization with KL-anchored Equilibrium (SPOKE), combining teacher-relative value penalties, policy anchoring, risk constraints, and structured rationale supervision, and compare it with SFT, DPO, GRPO, and GSPO. Across three runs of a SmallThinker-4B-A0.6B policy, SPOKE achieves the lowest mean exploitability in Kuhn (0.213) and Leduc (1.081) and the highest six-max top-1 agreement (0.775), while maintaining teacher KL comparable to SFT (0.522 vs 0.523). These results provide preliminary evidence that strategic preference optimization can improve strategic quality while preserving teacher-consistent behavior.

==> figures/method.tex <==
% Vertical pipeline (advisor's layout). Blue = SPOKE training; everything else is shared.
\begin{tikzpicture}[font=\scriptsize, node distance=2.4mm and 3mm,
  box/.style={draw, rounded corners=1.2pt, align=center, inner sep=2.5pt, minimum height=6mm},
  arr/.style={-{Latex[length=1.5mm]}, thick}]
\node[box, text width=30mm] (cfr) {Kuhn / limit Leduc\\CFR: $\pi_T,\,Q_T,\,V_T$};
\node[box, text width=30mm, right=6mm of cfr] (six) {Six-max preflop\\Smoothed behavior labels};
\node[box, text width=58mm, below=of $(cfr.south)!0.5!(six.south)$] (rec) {Decision records + grouped splits\\Legal menu, risk features, rationale tags};
\node[box, fill=spokeblue!14, draw=spokeblue, text width=28mm, below=of rec.south west, anchor=north west] (train) {SPOKE training\\Values + KL + risk + tags};
\node[box, text width=25mm, right=6mm of train] (filter) {Legal-action filtering\\RangeDial $d\in[-1,1]$};
\node[box, text width=58mm, below=of $(train.south)!0.5!(filter.south)$] (eval) {Separate evaluation + audit trail\\Exact-game exploitability / six-max behavior};
\draw[arr] (cfr.south) -- (cfr.south |- rec.north);
\draw[arr] (six.south) -- (six.south |- rec.north);
\draw[arr] (train.north |- rec.south) -- (train.north);
\draw[arr] (train) -- node[above, font=\tiny, inner sep=1pt] {policy} (filter);
\draw[arr] (filter.south) -- (filter.south |- eval.north);
\end{tikzpicture}

